Damped energy-norm a posteriori error estimates for fully discrete approximations of the wave equation using C2-reconstructions with the leapfrog scheme

We derive a posteriori error estimates for the the scalar wave equation discretized in space by continuous finite elements and in time by the explicit leapfrog scheme. Our analysis combines the idea of invoking extra time-regularity for the right-hand side, as previously introduced in the space semi-discrete setting, with a novel, piecewise quartic, globally twice-differentiable time-reconstruction of the fully discrete solution. Our main results show that the proposed estimator is reliable and efficient in a damped energy norm. These properties are illustrated in a series of numerical examples.

==> figures/propagating/cfl.tex <==
%%%   \begin{figure}
%%%   \begin{minipage}{.49\linewidth}
%%%   \begin{tikzpicture}
%%%   \begin{axis}
%%%   [
%%%   	width=\textwidth,
%%%   	x dir = reverse,
%%%   	xmode = log,
%%%   	ymode = log,
%%%   	ymin=0.1,
%%%   	ymax=50
%%%   ]
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p1/data_0.900.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p1/data_0.800.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p1/data_0.500.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p1/data_0.200.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p1/data_0.100.txt};
%%%   
%%%   \end{axis}
%%%   \end{tikzpicture}
%%%   \end{minipage}
%%%   \begin{minipage}{.49\linewidth}
%%%   \begin{tikzpicture}
%%%   \begin{axis}
%%%   [
%%%   	width=\textwidth,
%%%   	x dir = reverse,
%%%   	xmode = log,
%%%   	ymode = log,
%%%   	ymin=0.1,
%%%   	ymax=50
%%%   ]
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p2/data_0.900.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p2/data_0.800.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p2/data_0.500.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p2/data_0.200.txt};
%%%   
%%%   \plot table
%%%   [
%%%   	x expr=1/\thisrow{N},
%%%   	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
%%%   	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
%%%   ]
%%%   {figures/propagating/data/rho0.05_p2/data_0.100.txt};
%%%   
%%%   \end{axis}
%%%   \end{tikzpicture}
%%%   \end{minipage}
%%%   
%%%   \caption{Propagating wave example. $\rho=0.05$, $p=1$}
%%%   \end{figure}

\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p1/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p1/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p1/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p1/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p1/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log,
	ymin=0.1,
	ymax=50
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Propagating wave example. $\rho=0.05$, $p=1$}
\end{figure}

\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p2/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p2/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p2/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p2/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5
]
{figures/propagating/data/rho0.05_p2/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log,
	ymin=0.1,
	ymax=50
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p2/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p2/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p2/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p2/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p2/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Propagating wave example. $\rho=0.05$, $p=2$}
\end{figure}


==> figures/propagating/rho0.01_p0_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.01] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.01_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.01_p0_r0.9/data.txt}

\caption{Propagating wave example. $\rho=0.01$, $p=0$}
\end{figure}


==> figures/propagating/rho0.01_p1_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.01] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.01_p1_r0.9/data.txt}

\caption{Propagating wave example. $\rho=0.01$, $p=1$}
\end{figure}


==> figures/propagating/rho0.01_p2_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.01] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.01_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.01_p2_r0.9/data.txt}

\caption{Propagating wave example. $\rho=0.01$, $p=2$}
\end{figure}


==> figures/propagating/rho0.01_p2_sts.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.01_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.2] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.01_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.01_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.01_p2_sts/data.txt}

\caption{Propagation wave example. $\rho=0.01$, $p=2$, $\tau^3 \sim h^2$}
\end{figure}


==> figures/propagating/rho0.05_p1.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.01] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.01_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log,
	ymin=0.1,
	ymax=50
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/propagating/data/rho0.05_p1/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Propagating wave example. $\rho=0.05$, $p=1$}
\end{figure}


==> figures/propagating/rho0.20_p0_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.2] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.20_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.20_p0_r0.9/data.txt}

\caption{Propagating wave example. $\rho=0.2$, $p=0$}
\end{figure}


==> figures/propagating/rho0.20_p1_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.2] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.20_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.20_p1_r0.9/data.txt}

\caption{Propagating wave example. $\rho=0.2$, $p=1$}
\end{figure}


==> figures/propagating/rho0.20_p2_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.2] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.20_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.20_p2_r0.9/data.txt}

\caption{Propagation wave example. $\rho=0.2$, $p=2$}
\end{figure}


==> figures/propagating/rho0.20_p2_sts.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/propagating/data/rho0.20_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.2] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/propagating/data/rho0.20_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/propagating/data/rho0.20_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/propagating/data/rho0.20_p2_sts/data.txt}

\caption{Propagation wave example. $\rho=0.2$, $p=2$, $\tau^3 \sim h^2$}
\end{figure}


==> figures/standing/rho0.02_p0_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\cvminipage{figures/standing/data/rho0.02_p0_r0.9/data.txt}
\effminipage{figures/standing/data/rho0.02_p0_r0.9/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=0$}
\end{figure}


==> figures/standing/rho0.02_p1_r0.2.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p1_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p1_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p1_r0.2/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=1$, reduced CFL}
\end{figure}


==> figures/standing/rho0.02_p1_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p1_r0.9/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=1$}
\end{figure}


==> figures/standing/rho0.02_p2_r0.2.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p2_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p2_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p2_r0.2/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=2$, reduced CFL}
\end{figure}


==> figures/standing/rho0.02_p2_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p2_r0.9/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=2$}
\end{figure}


==> figures/standing/rho0.02_p2_sts.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p2_sts/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=2$, $\tau^2 \sim h^3$}
\end{figure}


==> figures/standing/rho0.05_p1.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log,
	ymin=0.01,
	ymax=5
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Stanging wave example. $\rho=0.05$, $p=1$}
\end{figure}


==> figures/standing/rho1.00_p0_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\cvminipage{figures/standing/data/rho1.00_p0_r0.9/data.txt}
\effminipage{figures/standing/data/rho1.00_p0_r0.9/data.txt}

\caption{Standing wave example. $\rho=1$, $p=0$}
\end{figure}


==> figures/standing/rho1.00_p1_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho1.00_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho1.00_p1_r0.9/data.txt}

\caption{Standing wave example. $\rho=1$, $p=1$}
\end{figure}


==> figures/standing/rho1.00_p2_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho1.00_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho1.00_p2_r0.9/data.txt}

\caption{Standing wave example. $\rho=1$, $p=2$}
\end{figure}


==> figures/standing/rho1.00_p2_sts.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho1.00_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho1.00_p2_sts/data.txt}

\caption{Standing wave example. $\rho=1$, $p=2$, $\tau^2 \sim h^3$}
\end{figure}


==> figures/standing_m10/rho0.02_p0_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\cvminipage{figures/standing/data/rho0.02_p0_r0.9/data.txt}
\effminipage{figures/standing/data/rho0.02_p0_r0.9/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=0$}
\end{figure}


==> figures/standing_m10/rho0.02_p1_r0.2.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p1_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p1_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p1_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p1_r0.2/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=1$, reduced CFL}
\end{figure}


==> figures/standing_m10/rho0.02_p1_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p1_r0.9/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=1$}
\end{figure}


==> figures/standing_m10/rho0.02_p2_r0.2.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p2_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p2_r0.2/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p2_r0.2/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p2_r0.2/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=2$, reduced CFL}
\end{figure}


==> figures/standing_m10/rho0.02_p2_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p2_r0.9/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=2$}
\end{figure}


==> figures/standing_m10/rho0.02_p2_sts.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho0.02_p2_sts/data.txt}

\caption{Standing wave example. $\rho=0.02$, $p=2$, $\tau^2 \sim h^3$}
\end{figure}


==> figures/standing_m10/rho0.05_p1.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}/0.02] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho0.02_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho0.02_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log,
	ymin=0.01,
	ymax=5
]

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.900.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.800.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.500.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.200.txt};

\plot table
[
	x expr=1/\thisrow{N},
	y expr=(\thisrow{R}^2+10*\thisrow{mis_tg}^2/\thisrow{rho}^2)^0.5
	      /(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)
]
{figures/standing/data/rho0.05_p1/data_0.100.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Stanging wave example. $\rho=0.05$, $p=1$}
\end{figure}


==> figures/standing_m10/rho1.00_p0_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p0_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p0_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\cvminipage{figures/standing/data/rho1.00_p0_r0.9/data.txt}
\effminipage{figures/standing/data/rho1.00_p0_r0.9/data.txt}

\caption{Standing wave example. $\rho=1$, $p=0$}
\end{figure}


==> figures/standing_m10/rho1.00_p1_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho1.00_p1_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho1.00_p1_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho1.00_p1_r0.9/data.txt}

\caption{Standing wave example. $\rho=1$, $p=1$}
\end{figure}


==> figures/standing_m10/rho1.00_p2_r0.9.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho1.00_p2_r0.9/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho1.00_p2_r0.9/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho1.00_p2_r0.9/data.txt}

\caption{Standing wave example. $\rho=1$, $p=2$}
\end{figure}


==> figures/standing_m10/rho1.00_p2_sts.tex <==
\begin{figure}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y=err_node_v] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_poly_v] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=err_rcst_v] {figures/standing/data/rho1.00_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_node_t}^2+\thisrow{err_node_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_poly_t}^2+\thisrow{err_poly_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\textwidth,
	x dir = reverse,
	xmode = log,
	ymode = log
]

\plot table[x expr=1/\thisrow{N},y expr=(\thisrow{err_rcst_t}^2+\thisrow{err_rcst_g}^2)^0.5)] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y expr=\thisrow{mis_tg}] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=R] {figures/standing/data/rho1.00_p2_sts/data.txt};
\plot table[x expr=1/\thisrow{N},y=etaf] {figures/standing/data/rho1.00_p2_sts/data.txt};

\end{axis}
\end{tikzpicture}
\end{minipage}
\effminipage{figures/standing/data/rho1.00_p2_sts/data.txt}

\caption{Standing wave example. $\rho=1$, $p=2$, $\tau^2 \sim h^3$}
\end{figure}

